A Recipe for Long-Context Reasoning in Large Language Models via On-Policy Optimization and Distillation

Existing approaches to post-train models for long-context tasks face complementary limitations: (i) supervised fine-tuning (SFT) provides stable supervision but suffers from exposure bias; (ii) reinforcement learning methods such as Group Relative Policy Optimization (GRPO) train on model-generated trajectories but struggle with long-horizon credit assignment and sparse rewards; and (iii) on-policy distillation (OPD) provides dense token-level guidance but does not directly optimize task rewards. We study these complementary strategies for long-context alignment and derive a recipe that combines GRPO with OPD-style teacher guidance: the student learns from its own rollouts using outcome-level rewards, while a stronger teacher provides dense token-level regularization in place of the standard reference policy. This is especially useful when process-level supervision is difficult to obtain. To support this study, we introduce LongBlocks, a synthetic multilingual dataset spanning multi-hop reasoning, contextual grounding, and long-form generation. Through controlled ablations, we isolate the roles of cold-start initialization, teacher anchoring, and data mixing, showing that our recipe yields a more stable and effective path to long-context reasoning than GRPO or OPD while preserving short-context capabilities.

==> figures/figure_beta_effect.tex <==
\begin{figure}[!t]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.38\textwidth,
  height=0.23\textwidth,
  scale only axis,
  xmin=20, xmax=37,
  ymin=58.5, ymax=64,
  xtick={20,25,30,35,40,45},
  ytick={59,60,61,62,63,64},
  grid=major,
  major grid style={draw=black!10, line width=0.3pt, dashed},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={draw=black!65, line width=0.7pt},
  tick style={draw=black!55, line width=0.6pt},
  tick align=outside,
  ticklabel style={font=\scriptsize, text=black!85},
  label style={font=\small, text=black!90},
  xlabel={Long-context Performance},
  ylabel={Short-context Performance},
  clip=false,
]

\addplot[
  color=baselineColorv2,
  line width=1.4pt,
  mark=*,
  mark size=2.4pt,
] coordinates {
  (22.3, 59.5)
  (25.3, 60.8)
  (28.6, 61.5)
  (32.6, 62.1)
  (35.6, 62.5)
};

\addplot[
  only marks,
  mark=*,
  mark size=3.0pt,
  color=ultraColor,
] coordinates {(35.6, 62.5)};

\node[font=\small, anchor=center, yshift=-9.5pt, text=black!90] at (axis cs:22.3,59.5) {$\beta=0$};
\node[font=\small, anchor=center, yshift=10pt, text=black!90] at (axis cs:25.3,60.8) {$\beta=0.1$};
\node[font=\small, anchor=center, yshift=10pt, text=black!90] at (axis cs:28.6,61.5) {$\beta=0.25$};
\node[font=\small, anchor=center, yshift=10pt, text=black!90] at (axis cs:32.6,62.1) {$\beta=0.4$};
\node[font=\small, anchor=center, xshift=-5pt, yshift=15pt, text=ultraColor] at (axis cs:35.6,62.5) {$\beta=0.5/0.7$};
\end{axis}
\end{tikzpicture}
\caption{Effect of $\beta$ during the RL stage on the short-/long-context performance trade-off.}
\label{fig:beta_effect}
\end{figure}


==> figures/figure_dataset_language_coverage.tex <==
\begin{figure*}[!t]
    \centering
    \hspace*{1.5em}
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            axis lines*=left,
            ybar stacked,
            bar width=10pt,
            width=1\linewidth,
            height=7.5cm,
            enlarge x limits=0.02,
            ylabel={Samples (logarithmic scale)},
            ylabel style={font=\small, yshift=-5pt},
            yticklabel style={font=\small},
            symbolic x coords={en,de,fr,es,it,el,sv,ja,nl,uk,ru,pt,hu,zh,hi,pl,ar,ca,ro,ko,sk,tr,fi,mt,hr,sl,no,gl,da,ga,lt},
            xtick=data,
            xticklabels={en,de,fr,es,it,el,sv,ja,nl,uk,ru,pt,hu,zh,hi,pl,ar,ca,ro,ko,sk,tr,fi,mt,hr,sl,no,gl,da,ga,lt},
            xticklabel style={font=\scriptsize, align=center, text height=1.5ex, text depth=.25ex, anchor=north},
            ymode=log,
            log basis y={10},
            ymin=1, ymax=100000,
            scaled y ticks=false,
            ytick={1,10,100,1000,10000,100000},
            yticklabels={$10^0$, $10^1$, $10^2$, $10^3$, $10^4$, $10^5$},
            legend style={
                at={(0.5,-0.1)},
                anchor=north,
                legend columns=6,
                font=\scriptsize,
                column sep=2pt,
                draw=none,
                /tikz/every even column/.append style={column sep=2pt}
            },
            clip=true,
        ]

        \addplot+[fill=violet!42!white, draw=black] coordinates {
            (en,1) (de,924) (fr,719) (es,470) (it,235)
            (el,1052) (sv,41) (ja,1929) (nl,93) (uk,1094)
            (ru,924) (pt,615) (hu,329) (zh,161) (hi,350)
            (pl,340) (ar,344) (ca,209) (ro,170) (ko,142)
            (sk,73) (tr,59) (fi,55) (mt,42) (hr,40)
            (sl,37) (no,35) (gl,19) (da,15) (ga,6) (lt,5)
        };

        \addplot+[fill=baselineColor!92!white, draw=black] coordinates {
            (en,63243) (de,41097) (fr,3477) (es,1) (it,1)
            (el,1) (sv,1) (ja,1) (nl,1) (uk,1)
            (ru,1) (pt,1) (hu,1) (zh,1) (hi,1)
            (pl,1) (ar,1) (ca,1) (ro,1) (ko,1)
            (sk,1) (tr,0.000001) (fi,1) (mt,1) (hr,1)
            (sl,1) (no,1) (gl,1) (da,1) (ga,1) (lt,1)
        };

        \addplot+[fill=ultraColor!92!white, draw=black] coordinates {
            (en,1) (de,7575) (fr,17172) (es,6471) (it,3156)
            (el,1919) (sv,1840) (ja,1) (nl,774) (uk,1)
            (ru,1) (pt,1) (hu,5) (zh,171) (hi,1)
            (pl,1) (ar,1) (ca,1) (ro,1) (ko,1)
            (sk,1) (tr,0.000001) (fi,1) (mt,1) (hr,1)
            (sl,1) (no,1) (gl,1) (da,1) (ga,1) (lt,1)
        };

        \addplot+[fill=baselineColorv2!55!white, draw=black] coordinates {
            (en,13963) (de,1) (fr,1) (es,1) (it,1)
            (el,1) (sv,1) (ja,1) (nl,1) (uk,1)
            (ru,1) (pt,1) (hu,1) (zh,1) (hi,1)
            (pl,1) (ar,1) (ca,1) (ro,1) (ko,1)
            (sk,1) (tr,0.000001) (fi,1) (mt,1) (hr,1)
            (sl,1) (no,1) (gl,1) (da,1) (ga,1) (lt,1)
        };

        \addplot+[fill=orange!55!brown!65!white, draw=black] coordinates {
            (en,8520) (de,294) (fr,804) (es,1) (it,320)
            (el,1) (sv,109) (ja,1) (nl,389) (uk,1)
            (ru,1) (pt,210) (hu,164) (zh,169) (hi,1)
            (pl,8) (ar,1) (ca,1) (ro,1) (ko,1)
            (sk,1) (tr,0.000001) (fi,1) (mt,1) (hr,1)
            (sl,1) (no,1) (gl,1) (da,1) (ga,1) (lt,1)
        };

        \addplot+[fill=teal!55!baselineColor, draw=black] coordinates {
            (en,2824) (de,1) (fr,1) (es,1) (it,1)
            (el,1) (sv,53) (ja,1) (nl,63) (uk,1)
            (ru,1631) (pt,1) (hu,263) (zh,36) (hi,1)
            (pl,1) (ar,77) (ca,1) (ro,1) (ko,1)
            (sk,1) (tr,36) (fi,1) (mt,1) (hr,1)
            (sl,1) (no,1) (gl,1) (da,1) (ga,1) (lt,1)
        };

        \legend{
            Wikipedia,
            Institutional Books,
            FineWeb2-HQ,
            ArXiv,
            PGBooks,
            StackExchange
        }
        \end{axis}
    \end{tikzpicture}
    \caption{
    Language-wise composition of the corpora used to generate multilingual synthetic long-context data for \longblocks. Each stacked bar corresponds to one natural language, and colored segments denote the number of samples contributed by each source. Programming and markup language examples from Stack-Edu are approximately balanced across languages and omitted from the figure for readability.
    }
    \label{fig:dataset-language-coverage}
\end{figure*}

==> figures/figure_gemma4_2b_main_results.tex <==
\begin{figure*}[!htbp]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            axis lines*=left, 
            ybar=2pt,
            bar width=12pt,
            width=\linewidth,
            height=8cm,
            enlarge x limits=0.05,
            ylabel={Accuracy (\%)},
            ylabel style={font=\small, yshift=-10pt},
            yticklabel style={font=\small, xshift=0pt},
            symbolic x coords={
                IFEval, IFBench, MMLU-Pro, GPQA $\blacklozenge$, GSM8K, MATH-500, HumanEval, HumanEval+,
                RULER 128K, $\infty$Bench, LongBench
            },
            xtick=data,
            xticklabel style={rotate=20, anchor=center, yshift=-7.0pt, font=\scriptsize},
            legend style={
                at={(0.5,-0.3)},
                anchor=north,
                legend columns=2,
                font=\small,
                column sep=1pt,
                draw=none
            },
            ymin=0, ymax=110,
            clip=false,      
            nodes near coords,
            every node near coord/.append style={
                text=black,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
                anchor=center,
                yshift=3.5pt
            },
        ]

        \addplot+[fill=baselineColor, draw=black] coordinates {
            (IFEval, 84.3) (IFBench, 30.7) (MMLU-Pro, 62.3) (GPQA $\blacklozenge$, 44.9) (GSM8K, 67.9) (MATH-500, 75.6) (HumanEval, 92.1) (HumanEval+, 88.4)
            (RULER 128K, 69.1) ($\infty$Bench, 15.6) (LongBench, 44.4)
        };

         \addplot+[fill=ultraColor, draw=black] coordinates {
            (IFEval, 85.8) (IFBench, 31.0) (MMLU-Pro, 62.5) (GPQA $\blacklozenge$, 46.0) (GSM8K, 68.2) (MATH-500, 76.2) (HumanEval, 93.3) (HumanEval+, 90.2)
            (RULER 128K, 79.0) ($\infty$Bench, 30.7) (LongBench, 48.5)
        };

        \draw[dashed, thick] ([xshift=-16pt]axis cs:RULER 128K,0) -- ([xshift=-16pt]axis cs:RULER 128K,115);

        \node[anchor=south, font=\scriptsize\bfseries] at ([xshift=25pt]axis cs:GPQA $\blacklozenge$, 105) {\textsc{Short-context Performance}};
        \node[anchor=center, font=\scriptsize\bfseries] at (axis cs:$\infty$Bench, 105) {\makecell{\textsc{Long-context}\\\textsc{Performance}}};

        \end{axis}
    \end{tikzpicture}
    \caption{Gemma4-E2B family-transfer benchmark performance.}
    \label{fig:gemma4-2b-main-results}
\end{figure*}


==> figures/figure_grpo_vs_opd_vs_ours.tex <==
\colorlet{refKLColor}{violet!55}

\begin{figure*}[!t]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1.8cm,
        },
        width=5cm,
        height=4.6cm,
        grid=major,
        grid style={dashed, gray!30},
        axis lines=left,
        axis line style={-}, 
        clip=false, 
        xlabel={Step},
        xmin=0, xmax=405,
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\bfseries\small, at={(0.5, 0.97)}, anchor=south}, 
        every axis plot/.append style={line width=2pt},
        ylabel near ticks
    ]

    \nextgroupplot[
        title={Reward},
        ylabel={Score},
        ymin=0.5, ymax=0.8,
    ]
        \addplot[smooth, color=baselineColor] coordinates {
        (10, 0.53) (50, 0.64) (60, 0.64) (70, 0.66) (80, 0.68)
        (90, 0.70) (100, 0.71) (110, 0.72) (120, 0.73) (130, 0.71)
        (140, 0.71) (150, 0.70) (160, 0.70) (170, 0.71) (180, 0.71) 
        (190, 0.72) (200, 0.73) (210, 0.74) (220, 0.74) (230, 0.73) 
        (240, 0.73) (250, 0.72) (260, 0.73) (270, 0.72) (280, 0.72) 
        (290, 0.72) (300, 0.72) (310, 0.73) (320, 0.74) (330, 0.74) 
        (340, 0.73) (350, 0.73) (360, 0.72) (370, 0.72) (380, 0.72)
        (390, 0.71) (400, 0.72) };

        \addplot[smooth, color=ultraColor] coordinates {
            (10, 0.54) (20, 0.55) (30, 0.58) (40, 0.61) (50, 0.62)
            (60, 0.64) (70, 0.67) (80, 0.69) (90, 0.70) (100, 0.71)
            (110, 0.72) (120, 0.74) (130, 0.74) (140, 0.74) (150, 0.75)
            (160, 0.76) (170, 0.76) (180, 0.77) (190, 0.78) (200, 0.78)
            (210, 0.79) (220, 0.78) (230, 0.78) (240, 0.78) (250, 0.78)
            (260, 0.77) (270, 0.77) (280, 0.78) (290, 0.78) (300, 0.78)
            (310, 0.79) (320, 0.80) (330, 0.79) (340, 0.79) (350, 0.78)
            (360, 0.79) (370, 0.78) (380, 0.78) (390, 0.78) (400, 0.79) };

        \addplot[smooth, color=refKLColor] coordinates {
         (10, 0.52) (50, 0.65) (75, 0.67) (100, 0.73) (120, 0.72) (150, 0.73) (175, 0.71) (200, 0.7) (225, 0.69) (250, 0.72) (275, 0.71) (300, 0.73) (325, 0.72) (350, 0.74) (375, 0.72) (400, 0.75)
         };
        
    \nextgroupplot[
        title={Short-context Performance},
        ylabel={Average Accuracy (\%)},
        ymin=59, ymax=63,
        legend style={at={(0.5,-0.35)}, anchor=north, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=1cm}},
    ]
        \addplot[color=baselineColor, mark=*] coordinates {(0, 61.0) (200, 60.0) (400, 59.5)};
        \addlegendentry{GRPO w/ $\beta_{\text{ref}} = 0$}

        \addplot[color=refKLColor, mark=diamond*] coordinates {(0, 61.0) (200, 60.5) (400, 59.9)};
        \addlegendentry{GRPO w/ $\beta_{\text{ref}} = \beta = 0.5$}

        \addplot[color=baselineColorv2, mark=square*] coordinates {(0, 61.0) (200, 62.3) (400, 62.8)};
        \addlegendentry{OPD}

        \addplot[color=ultraColor, mark=triangle*] coordinates {(0, 61.0) (200, 62.0) (400, 62.5)};
        \addlegendentry{Ours}
        
    \nextgroupplot[
        title={Long-context Performance},
        ylabel={Average Accuracy (\%)},
        ymin=10, ymax=40
    ]
        \addplot[color=baselineColor, mark=*] coordinates {(0, 17.3) (200, 20.1) (400, 22.3)};
        
        \addplot[color=refKLColor, mark=diamond*] coordinates {(0, 17.3) (200, 21.1) (400, 23.0)};

        \addplot[color=baselineColorv2, mark=square*] coordinates {(0, 17.3) (200, 21.6)(400, 26.5)};

        \addplot[color=ultraColor, mark=triangle*] coordinates {(0, 17.3) (200, 30.2) (400, 35.6)};
        
    \end{groupplot}
    \end{tikzpicture}}
\caption{Comparison of GRPO with and without reference KL~\citep{shao2024deepseekmathpushinglimitsmathematical}, OPD~\citep{agarwal2024onpolicy}, and our teacher-anchored RL objective. OPD has no reward trajectory because it does not optimize rewards.}
\label{fig:grpo_vs_opd_vs_ours}
\end{figure*}

==> figures/figure_main_results.tex <==
\begin{figure*}[!ht]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            axis lines*=left, 
            ybar=2pt,
            bar width=12pt,
            width=\linewidth,
            height=5cm,
            enlarge x limits=0.05,
            ylabel={Accuracy (\%)},
            ylabel style={font=\small, yshift=-10pt},
            yticklabel style={font=\small, xshift=0pt},
            symbolic x coords={
                IFEval, IFBench, MMLU-Pro, GPQA $\blacklozenge$, GSM8K, MATH-500, HumanEval, HumanEval+,
                RULER 128K, $\infty$Bench, LongBench
            },
            xtick=data,
            xticklabel style={rotate=20, anchor=center, yshift=-7.0pt, font=\scriptsize},
            legend style={
                at={(0.5,-0.3)},
                anchor=north,
                legend columns=2,
                font=\small,
                column sep=1pt,
                draw=none
            },
            ymin=0, ymax=110,
            clip=false,      
            nodes near coords,
            every node near coord/.append style={
                text=black,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
                anchor=center,
                yshift=3.5pt
            },
        ]

        \addplot+[fill=baselineColor, draw=black] coordinates {
            (IFEval, 70.1) (IFBench, 24.0) (MMLU-Pro, 54.0) (GPQA $\blacklozenge$, 33.8)
            (GSM8K, 88.0) (MATH-500, 90.0) (HumanEval, 67.7) (HumanEval+, 60.4)
            (RULER 128K, 11.0) ($\infty$Bench, 6.6) (LongBench, 34.4)
        };
    
        \addplot+[fill=ultraColor, draw=black] coordinates {
            (IFEval, 70.4) (IFBench, 28.7) (MMLU-Pro, 54.1) (GPQA $\blacklozenge$, 34.3)
            (GSM8K, 88.3) (MATH-500, 89.8) (HumanEval, 69.5) (HumanEval+, 65.3)
            (RULER 128K, 44.5) ($\infty$Bench, 22.7) (LongBench, 39.6)
        };

        \draw[dashed, thick] ([xshift=-16pt]axis cs:RULER 128K,0) -- ([xshift=-16pt]axis cs:RULER 128K,115);

        \node[anchor=south, font=\small\bfseries] at ([xshift=25pt]axis cs:GPQA $\blacklozenge$, 105) {\textsc{Short-context Performance}};
        \node[anchor=south, font=\small\bfseries] at (axis cs:$\infty$Bench, 90) {\makecell{\textsc{Long-context}\\\textsc{Performance}}};
        
        \legend{Qwen3-1.7B, Ours}
        \end{axis}
    \end{tikzpicture}
    \caption{Short- and long-context benchmark performance for the base model and the final recipe.}
    \label{fig:main_results}
\end{figure*}


==> figures/figure_ours_vs_self_distillation.tex <==
\begin{figure*}[!t]
    \centering
    \resizebox{\textwidth}{!}{
    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=1.8cm,
        },
        width=5cm,
        height=4.6cm,
        grid=major,
        grid style={dashed, gray!30},
        axis lines=left,
        axis line style={-}, 
        clip=false, 
        xlabel={Step},
        xmin=0, xmax=405,
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\bfseries\small, at={(0.5, 0.97)}, anchor=south}, 
        every axis plot/.append style={line width=2pt},
        ylabel near ticks
    ]

    \nextgroupplot[
        title={Reward},
        ylabel={Score},
        ymin=0.5, ymax=0.8,
    ]
        \addplot[smooth, color=ultraColor] coordinates {
            (10, 0.54) (20, 0.55) (30, 0.58) (40, 0.61) (50, 0.62)
            (60, 0.64) (70, 0.67) (80, 0.69) (90, 0.70) (100, 0.71)
            (110, 0.72) (120, 0.74) (130, 0.74) (140, 0.74) (150, 0.75)
            (160, 0.76) (170, 0.76) (180, 0.77) (190, 0.78) (200, 0.78)
            (210, 0.79) (220, 0.78) (230, 0.78) (240, 0.78) (250, 0.78)
            (260, 0.77) (270, 0.77) (280, 0.78) (290, 0.78) (300, 0.78)
            (310, 0.79) (320, 0.80) (330, 0.79) (340, 0.79) (350, 0.78)
            (360, 0.79) (370, 0.78) (380, 0.78) (390, 0.78) (400, 0.79) };
            
        \addplot[smooth, color=baselineColor] coordinates {
            (10, 0.51) (20, 0.52) (30, 0.53) (40, 0.55) (50, 0.57)
            (60, 0.60) (70, 0.61) (80, 0.63) (90, 0.64) (100, 0.64)
            (110, 0.65) (120, 0.67) (130, 0.67) (140, 0.68) (150, 0.68)
            (160, 0.69) (170, 0.70) (180, 0.67) (190, 0.68) (200, 0.69)
            (210, 0.70) (220, 0.71) (230, 0.70) (240, 0.71) (250, 0.71)
            (260, 0.72) (270, 0.71) (280, 0.7) (290, 0.69) (300, 0.7)
            (310, 0.7) (320, 0.71) (330, 0.69) (340, 0.68) (350, 0.69)
            (360, 0.68) (370, 0.69) (380, 0.70) (390, 0.69) (400, 0.70) };

    \nextgroupplot[
        title={Short-context Performance},
        ylabel={Average Accuracy (\%)},
        ymin=61, ymax=62.5,
        legend style={at={(0.5,-0.35)}, anchor=north, legend columns=-1, draw=none, fill=none, /tikz/every even column/.append style={column sep=1cm}},
    ]
        \addplot[color=ultraColor, mark=triangle*] coordinates {(0, 61.0) (200, 62.0) (400, 62.5)};
        \addlegendentry{External teacher}
        \addplot[color=baselineColor, mark=*] coordinates {(0, 61.0) (200, 61.5) (400, 61.7)};
        \addlegendentry{Self-teacher}

    \nextgroupplot[
        title={Long-context Performance},
        ylabel={Average Accuracy (\%)},
        ymin=10, ymax=40
    ]
        \addplot[color=ultraColor, mark=triangle*] coordinates {(0, 17.3) (200, 30.2) (400, 35.6)};
        \addplot[color=baselineColor, mark=*] coordinates {(0, 17.3) (200, 20.7) (400, 25.0)};
        
    \end{groupplot}
    \end{tikzpicture}}
    \caption{Comparison of external-teacher and self-teacher variants of our teacher-anchored RL objective, showing reward trajectories and short-/long-context evaluation performance.}
    \label{fig:teacher_vs_self_distillation}
\end{figure*}


==> figures/figure_performance_frontier.tex <==
\begin{figure}[!t]
\centering
\tikzset{
  modeldot/.style   ={draw=black!50, fill=white, line width=0.6pt},
  green_arrow/.style ={draw=ultraColor, line width=1.5pt, -{Stealth[length=2.6mm,width=2.6mm]}},
  blue_arrow/.style ={draw=baselineColorv2, line width=1.5pt, -{Stealth[length=2.6mm,width=2.6mm]}},
  modeltext/.style  ={font=\scriptsize, text=black!92},
}

\begin{tikzpicture}
\begin{axis}[
  width=0.38\textwidth,
  height=0.38\textwidth,
  scale only axis,
  xmin=47, xmax=75,
  ymin=13, ymax=45,
  xtick={50,55,60,65,70,75},
  ytick={15,20,25,30,35,40,45},
  grid=major,
  major grid style={draw=black!10, line width=0.3pt, dashed},
  axis x line*=bottom,
  axis y line*=left,
  axis line style={draw=black!65, line width=0.7pt},
  tick style={draw=black!55, line width=0.6pt},
  tick align=outside,
  ticklabel style={font=\scriptsize, text=black!85},
  label style={font=\small, text=black!90},
  xlabel={Short-context Performance},
  ylabel={Long-context Performance},
  clip=false,
  legend style={
    draw=black!35, fill=white, font=\small, text=black!95,
    rounded corners=2pt, line width=0.5pt,
    inner xsep=5pt, inner ysep=3pt
  },
  legend cell align=left,
  legend pos=south east,
]

\newcommand{\modelpoint}[6]{
  \coordinate (#1) at (axis cs:#2,#3);
  \filldraw[fill=#6, draw=black!65, line width=0.7pt] (#1) circle (3.0pt);
  \node[modeltext,#5] at (#1) {#4};
}

\newcommand{\ourmodelpoint}[5]{
  \coordinate (#1) at (axis cs:#2,#3);
  \filldraw[fill=ultraColor!75!white, draw=black!75, line width=0.8pt] (#1) circle (3.4pt);
  \node[modeltext,#5] at (#1) {#4};
}

\modelpoint{qwen17}{61.0}{17.3}
  {\textsc{Qwen3-1.7B}}{anchor=center,yshift=-10pt}{violet!50}

\modelpoint{llama32}{48.5}{37.5}
  {\textsc{Llama-3.2-3B}}{anchor=center, xshift=15pt, yshift=-10pt}{yellow!75!orange}

\modelpoint{gemma4b}{56.2}{33.6}
  {\textsc{Gemma3-4B}}{anchor=center, yshift=-10pt}{baselineColor!85!white}

\modelpoint{qwen4b}{72.9}{43.0}
  {\makecell{\textsc{Qwen3-4B}\\\textsc{+ YaRN}}}{anchor=center, yshift=-12.5pt, xshift=-5pt}{violet!50}

\ourmodelpoint{sft17}{62.0}{26.2}
  {\textsc{Qwen3-1.7B + SFT}}{anchor=west, xshift=5pt}

\ourmodelpoint{ours17}{62.5}{35.6}
  {\makecell{\textsc{Qwen3-1.7B}\\\textsc{+ SFT + RL}\\(ours)}}{anchor=west, xshift=5pt}

\ourmodelpoint{rlzero17}{58.3}{24.8}
  {\makecell{\textsc{Qwen3-1.7B}\\\textsc{+ RL}}}{anchor=east, xshift=-5pt}
  
\draw[blue_arrow, shorten <= 1.5mm, shorten >= 1.5mm] (qwen17) -- (sft17);

\draw[green_arrow, shorten <= 1.5mm, shorten >= 1.5mm] (sft17) -- (ours17);

\draw[green_arrow, shorten <= 1.5mm, shorten >= 1.5mm] (qwen17) -- (rlzero17);

\addlegendimage{
  legend image code/.code={
    \draw[blue_arrow] (0cm,0cm) -- (0.38cm,0cm);
  }
}
\addlegendentry{SFT}

\addlegendimage{
  legend image code/.code={
    \draw[green_arrow] (0cm,0cm) -- (0.38cm,0cm);
  }
}
\addlegendentry{RL}

\end{axis}
\end{tikzpicture}
\caption{
Short-/long-context performance frontier.
}
\label{fig:performance_frontier}
\end{figure}

==> figures/figure_qwen3_4b_main_results.tex <==
\begin{figure*}[!htbp]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            axis lines*=left,
            ybar=2pt,
            bar width=12pt,
            width=\linewidth,
            height=8cm,
            enlarge x limits=0.05,
            ylabel={Accuracy (\%)},
            ylabel style={font=\small, yshift=-10pt},
            yticklabel style={font=\small, xshift=0pt},
            symbolic x coords={
                IFEval, IFBench, MMLU-Pro, GPQA $\blacklozenge$, GSM8K, MATH-500, HumanEval, HumanEval+,
                RULER 128K, $\infty$Bench, LongBench
            },
            xtick={
                IFEval, IFBench, MMLU-Pro, GPQA $\blacklozenge$, GSM8K, MATH-500, HumanEval, HumanEval+,
                RULER 128K, $\infty$Bench, LongBench
            },
            xticklabel style={rotate=20, anchor=center, yshift=-7.0pt, font=\scriptsize},
            legend style={
                at={(0.5,-0.3)},
                anchor=north,
                legend columns=2,
                font=\small,
                column sep=1pt,
                draw=none
            },
            ymin=0, ymax=110,
            clip=false,
            nodes near coords,
            every node near coord/.append style={
                text=black,
                font=\tiny,
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1,
                anchor=center,
                yshift=3.5pt
            },
        ]

        \addplot+[fill=baselineColor, draw=black] coordinates {
            (IFEval, 81.5) (IFBench, 31.7) (MMLU-Pro, 69.8) (GPQA $\blacklozenge$, 56.6)
            (GSM8K, 93.7) (MATH-500, 97.0) (HumanEval, 78.0) (HumanEval+, 69.5)
            (RULER 128K, 65.8) ($\infty$Bench, 13.0) (LongBench, 42.9)
        };

        \addplot+[fill=ultraColor, draw=black] coordinates {
            (IFEval, 81.7) (IFBench, 32.0) (MMLU-Pro, 69.9) (GPQA $\blacklozenge$, 57.6) (GSM8K, 94.3) (MATH-500, 96.4) (HumanEval, 85.4) (HumanEval+, 79.9)
            (RULER 128K, 78.5) ($\infty$Bench, 26.6) (LongBench, 46.9)
        };


        \draw[dashed, thick] ([xshift=-16pt]axis cs:RULER 128K,0) -- ([xshift=-16pt]axis cs:RULER 128K,115);

        \node[anchor=south, font=\scriptsize\bfseries] at ([xshift=25pt]axis cs:GPQA $\blacklozenge$, 105) {\textsc{Short-context Performance}};
        \node[anchor=center, font=\scriptsize\bfseries] at (axis cs:$\infty$Bench, 105) {\makecell{\textsc{Long-context}\\\textsc{Performance}}};

        \end{axis}
    \end{tikzpicture}
    \caption{Qwen3-4B model-scaling benchmark performance.}
    \label{fig:qwen3-4b-main-results}
\end{figure*}


==> figures/figure_sc_lc_data_mix.tex <==
\begin{figure*}[!htbp]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 60pt},
            width = 7cm, 
            height = 5cm,
            axis x line*=bottom,
            axis y line*=left,
            xtick pos=bottom,
            ytick pos=left,
            grid=both,
            grid style=dashed,
            xlabel={Percent (\%) of long-context training data},
            ylabel={Accuracy (\%)},
            label style={font=\small},
            tick label style={font=\small},
            xmin=-0.01, xmax=1.01,
            xtick={0.0, 0.1, 0.25, 0.5, 0.75, 0.9, 1.0},
            xticklabels={0, 10, 25, 50, 75, 90, 100},
        ]
        
        \nextgroupplot[
            title = {\small\textbf{\textsc{Short-context Performance}}},
            title style={yshift=-1ex},
            ymin=54, ymax=70,
            ytick={50, 55, 60, 65, 70},
            legend style={
                at={(1.1,-0.3)},
                anchor=north,
                legend columns=2,
                draw=none,
            },
            legend cell align=left,
        ]

        \addplot[
            color=baselineColor,
            dashed,
            line width=1.5pt,
        ]{61.0};
        \addlegendentry{Qwen3-1.7B}

        \addplot[
            color=ultraColor,
            line width=1.5pt,
            mark=square*,
        ] coordinates {
            (1.0, 55.0)
            (0.9, 62.5)
            (0.75, 64.1)
            (0.5, 65.6)
            (0.25, 66.55)
            (0.1, 68.11)
            (0.0, 69.00)
        };
        \addlegendentry{Ours}

        \nextgroupplot[
            title = {\small\textbf{\textsc{Long-context Performance}}},
            title style={yshift=-1ex},
            ymin=13, ymax=40,
            ytick={15, 20, 25, 30, 35, 40},
        ]

        \addplot[
            color=baselineColor,
            dashed,
            line width=1.5pt,
        ]{17.3};

        \addplot[
            color=ultraColor,
            line width=1.5pt,
            mark=square*,
        ] coordinates {
            (1.0, 36.3)
            (0.9, 35.6)
            (0.75, 28.00)
            (0.5, 26.70)
            (0.25, 24.70)
            (0.1, 22.82)
            (0.0, 14.00)
        };

        \end{groupplot}   
    \end{tikzpicture}
    \caption{Accuracy on short- and long-context tasks across different short/long data mixes.}
    \label{fig:sc_lc_data_mix}
\end{figure*}


==> figures/figure_sft_vs_kd.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}[trim axis left, trim axis right]
        \begin{axis}[
            axis lines*=left, 
            ybar=4pt,
            bar width=12pt,
            width=\linewidth,
            height=5.3cm,
            ylabel={Accuracy (\%)},
            label style={font=\small},
            symbolic x coords={Avg. SC, RULER, \infiniteBenchNS, LongBench},
            xtick=data,
            xticklabel style={rotate=0, anchor=center, font=\small, yshift=-7pt},
            yticklabel style={font=\small},
            legend style={
                at={(0.5,-0.2)},
                anchor=north,
                legend columns=2,
                font=\small,
                column sep=1pt,
                draw=none
            },
            ymin=0, ymax=70,
            enlarge x limits=0.2,
            nodes near coords,
            every node near coord/.append style={
                text=black,
                font=\scriptsize, 
                rotate=0, 
                /pgf/number format/fixed,
                /pgf/number format/fixed zerofill,
                /pgf/number format/precision=1
            },
        ]

        \addplot+[fill=baselineColor, draw=black] coordinates {
            (Avg. SC, 60.3) (\infiniteBenchNS, 16.1) (RULER, 28.4) (LongBench, 34.0)
        };

        \addplot+[fill=ultraColor, draw=black] coordinates {
            (Avg. SC, 60.8) (\infiniteBenchNS, 16.7) (RULER, 28.9) (LongBench, 34.4)
        };
        
        \legend{SFT, KD}
        \end{axis}
    \end{tikzpicture}
    \caption{Comparison of SFT and KD on short-context (SC) vs. long-context benchmarks.}
    \label{fig:sft_vs_kd}
\end{figure}

